Precise Photon Arrival Time Measurement via Time to Frequency Demultiplexing

We demonstrate a nonlinear-optics approach to precise measurement of photon arrival time, by translating the temporal information of single photons to a wavelength distribution of frequency conversion followed by de-multiplexed detection. It uses a multi-color, pulse-delayed pump laser to drive multiplexed frequency conversion, transducing photons to various frequency channels according to their arrival time. By photon detection in each channel, the measurement resolution and accuracy can reach picosecond level, much lower than the detectors' naive resolution and significantly beating the shot-noise limited direct detection. Distinct to any method relying on repeated, multiple sampling, our approach supports event-ready operations, capable of detecting randomly arriving single photons with no dead window. It is thus particularly suitable for practical applications of ranging, sensing, and communications in the dynamic, photon-starving environment.

==> images/concept/concept.tex <==
\usetikzlibrary{shapes.geometric, arrows.meta, decorations.pathreplacing, calc}

\begin{tikzpicture}[
    scale=0.8,
    font=\sffamily\small,
    >=Stealth,
    text=black!65,
    draw=black!65,
    spectral_axis/.style={->, draw=black!65, fill=black!65, text=black!65},
    signal_line/.style={thick, blue!60!black},
    pump_line/.style={thick, magenta},
    pm_line/.style={thick, red},
    box/.style={draw=black!65, thick, minimum width=3cm, minimum height=1.5cm}
]
% --- Lower Detailed Section (Zoom) ---
\draw[red!60!black, opacity =0.3] (-5.2, 6.3) -- (-0.8, 6.3) -- (-0.8, 7.5) -- (9.5, 7.5) -- (9.5,2.6) -- (-5.2, 2.6) -- cycle;
\node at (-5.6, 6) {(b)};

\draw[dashed, gray] (-5.2, 6.5) -- (-5, 5.8);
\draw[dashed, gray] (-1, 6.5) -- (-2.4,5);
\draw[dashed, gray] (-5.2, 7.9) rectangle (-1, 6.5);
\node[font=\scriptsize, align=center] at (-3, 8.3) {Shaping of $n$\\ pump pulses using comb-lines.};

\def\pumpHeight{6.8}

\begin{scope}
    % Definición de colores del espectro
    \definecolor{combRed}{RGB}{255,0,0}
    \definecolor{combOrange}{RGB}{255,127,0}
    \definecolor{combYellow}{RGB}{192,192,0}
    \definecolor{combGreen}{RGB}{0,255,0}
    \definecolor{combCyan}{RGB}{0,255,255}
    \node at (-2, 7.2) {\dots};
    \node at (-5.6, 8) {(a)};
    % Bucle para los 7 grupos de frecuencia
    \foreach \g [count=\i] in {combRed, orange, green!60!black, cyan, combYellow} {
        
        % Posición x: empezamos en -5 y separamos cada grupo 0.8 unidades
        \coordinate (base) at ({-5.5 + \i*0.55}, \pumpHeight);
        
        % Dibujar las 5 líneas de cada diente del peine (comb teeth)
        % \h es la altura relativa desde \pumpHeight
        \foreach \h/\dx in {0.3/-0.15, 0.6/-0.07, 0.9/0, 0.6/0.07, 0.3/0.15} {
            \draw[thick, \g] ([xshift=\dx cm]base) -- ([xshift=\dx cm, yshift=\h cm]base);
        }
    }
    
    % Opcional: Eje de frecuencia para el comb
    \draw[spectral_axis] (-5.2, \pumpHeight) -- (-1.5, \pumpHeight) node[right, scale=0.7] {$\lambda$};
\end{scope}

\fill[orange, fill opacity=0.2] (-4.6,6.8) -- (-4.2,6.8) -- (-4.0,5.7) -- (-4.3,5.7) -- cycle;

\fill[green!60!black, fill opacity=0.2] (-4.05,6.8) -- (-3.65,6.8) -- (-3.6,5.7) -- (-3.9,5.7) -- cycle;

\fill[cyan, fill opacity=0.2] (-3.5,6.8) -- (-3.1,6.8) -- (-3.2,5.7) -- (-3.5,5.7) -- cycle;

% --- Top Left Inputs ---
% Signal spectra
\draw[spectral_axis] (-5,5) -- (-2.4,5) node[below, font=\scriptsize] {$\Delta t$};
\draw[spectral_axis] (-5,5) -- (-5,5.8);
% Pulso cuadrado redondeado
\draw[signal_line, orange, rounded corners=2pt] (-4.3,5) -- (-4.3,5.7) -- (-4.0,5.7) -- (-4.0,5);
\draw[signal_line, green!60!black, rounded corners=2pt] (-3.9,5) -- (-3.9,5.7) -- (-3.6,5.7) -- (-3.6,5);
\draw[signal_line, cyan, rounded corners=2pt] (-3.5,5) -- (-3.5,5.7) -- (-3.2,5.7) -- (-3.2,5);
\node at (-4.6, 5.3) {\dots};
\node at (-2.8, 5.3) {\dots};
\node[font=\scriptsize] at (-4, 6) {Pumps};

% Pump spectrum
\draw[spectral_axis] (-5,3.5) -- (-2.4,3.5) node[below, font=\scriptsize] {$\Delta t$};
\draw[spectral_axis] (-5,3.5) -- (-5,4.3);
\draw[pump_line, rounded corners=2pt] (-4.1,3.5) -- (-4.1,4.1) -- (-3.8,4.1) -- (-3.8,3.5);
% Flechas de Signal ahora en gris
\draw[<-, gray] (-4.6,3.8) -- (-4.2,3.8);
\draw[->, gray] (-3.7,3.8) -- (-3.3,3.8);
\node[font=\scriptsize] at (-4, 4.4) {Signal};

% Combine signals
\draw[thick, teal] (-2, 5) .. controls (-1,5) and (-1,4.3) .. (-0.5, 4.3);
\draw[thick, teal] (-2, 3.6) .. controls (-1,3.6) and (-1,4.3) .. (-0.5, 4.3);
\draw[thick, teal] (-0.5, 4.3) -- (0, 4.3);

% --- MQPG Center Block ---
\node[box, minimum width=2cm, minimum height=0.5cm] (MQPG) at (1.5,4.25) {};
\node[font=\scriptsize] at (1.5, 3.4) {\textbf{m-QFC}};
% Las líneas internas del bloque m-QFC ahora son grises
\foreach \x in {0.7, 1, 1.1, 1.2, 1.4,1.5,1.6, 1.9, 2.1,2.2,2.3,2.5} {
    \draw[thick, gray] (\x, 4) -- (\x, 4.5);
}

% --- Phase Matching Curves (Top) ---
\node[] at (1.35,5.8){\includegraphics[width=1.6cm]{images/concept/phase_matching.pdf}};
\draw[spectral_axis] (0,5.2) -- (3,5.2) node[right, font=\scriptsize] {$\lambda$};
\draw[spectral_axis] (0,5.2) -- (0,6.5) node[above, align=center, font=\scriptsize] {Phase\\matching};
\node[red] at (0.35, 5.5) {\dots};
\node[red] at (2.5, 5.5) {\dots};

% --- DEMUX and Output ---
% Líneas conectoras y bloque DEMUX en gris
\draw[thick, gray] (3, 4.3) -- (4, 4.3);
\draw[thick, gray] (4, 3.5) -- (4.75, 3) -- (4.75, 5.5) -- (4, 5) -- cycle;
\node[font=\scriptsize] at (4.5, 6.2) {DEMUX};

\node at (5.7, 5.8) {\vdots};
\node at (5.7, 3.1) {\vdots};

% --- Lower Detailed Section (Zoom) ---
\draw[dashed, gray] (MQPG.south west) -- (-1.7, 2.4);
\draw[dashed, gray] (MQPG.south east) -- (4.9, 2.3);
\draw[dashed, gray] (-1.7, 0.7) rectangle (4.9, 2.3);
\draw[dashed, gray] (-1.7, -0.8) rectangle (4.9, 0.6);


% --- DEMUX and Output with Shadow Fill ---
\foreach \y/\mainx in {5.4/5, 4.7/5.3, 4/5.6} {
    % Ejes de salida
    \draw[spectral_axis] (4.8, \y-0.5) -- (6.5, \y-0.5) node[right, scale=0.7] {$\Delta t$};
    
    % Bucle interior: dibuja todos los pulsos en el eje actual
    \foreach \x/\c in {5/orange, 5.3/green!60!black, 5.6/cyan} {
        
        \pgfmathparse{\x == \mainx ? 1 : 0}
        \ifnum\pgfmathresult=1
            % PULSO PRINCIPAL
            \fill[\c, opacity=0.4, rounded corners=2pt] 
                (\x, \y-0.5) -- (\x, \y-0.1) -- (\x+0.3, \y-0.1) -- (\x+0.3, \y-0.5) -- cycle;
            
            \draw[thick, \c, rounded corners=3pt] 
                (\x, \y-0.5) -- (\x, \y-0.1) -- (\x+0.3, \y-0.1) -- (\x+0.3, \y-0.5);
        \else
            % FUGAS
            \pgfmathparse{abs(\x - \mainx) < 0.4 ? 1 : 0}
            \ifnum\pgfmathresult=1
                % Fuga Contigua
                \fill[\c, opacity=0.15, rounded corners=2pt] 
                    (\x, \y-0.5) -- (\x, \y-0.35) -- (\x+0.3, \y-0.35) -- (\x+0.3, \y-0.5) -- cycle;
                
                \draw[thin, \c, opacity=0.5, rounded corners=2pt] 
                    (\x, \y-0.5) -- (\x, \y-0.35) -- (\x+0.3, \y-0.35) -- (\x+0.3, \y-0.5);
            \else
                % Fuga No Contigua
                \fill[\c, opacity=0.15, rounded corners=2pt] 
                    (\x, \y-0.5) -- (\x, \y-0.45) -- (\x+0.3, \y-0.45) -- (\x+0.3, \y-0.5) -- cycle;
                
                \draw[thin, \c, opacity=0.5, rounded corners=2pt] 
                    (\x, \y-0.5) -- (\x, \y-0.45) -- (\x+0.3, \y-0.45) -- (\x+0.3, \y-0.5);
            \fi
        \fi
    }
}
\node[font=\scriptsize,align=center] at (8.3,4.25) {Demultiplexed\\ Up-converted \\photons};

% --- Lower Detailed Section (Zoom) ---
\def\alpha{0.8} 
\foreach \i/\t in {0/0, 1/1, 2/2} {
    \begin{scope}[shift={({-1.375 + \i*2.125}, 1.5)}]
        \draw[spectral_axis] (0,0) -- ({1.875*\alpha},0) node[right, scale=0.75] {};
        \node[scale=0.6] at (-0.05,0.25) {\dots};
        \node[scale=0.6] at (1.2, 0.25) {\dots};
        
        % Señales en zoom cuadradas
        \draw[signal_line, orange, rounded corners=2pt] ({0.15*\alpha},0) -- ({0.15*\alpha},0.6) -- ({0.45*\alpha},0.6) -- ({0.45*\alpha},0);
        \draw[signal_line, green!60!black, rounded corners=2pt] ({0.525*\alpha},0) -- ({0.525*\alpha},0.6) -- ({0.825*\alpha},0.6) -- ({0.825*\alpha},0);
        \draw[signal_line, cyan, rounded corners=2pt] ({0.9*\alpha},0) -- ({0.9*\alpha},0.6) -- ({1.2*\alpha},0.6) -- ({1.2*\alpha},0);
        
        \draw[spectral_axis] (0,-0.5) -- ({1.875*\alpha},-0.5) node[above, xshift=0.15cm, scale=0.75] {\ifnum\i=2 $\Delta t$\fi};
        
        % Bomba (Pump) en zoom cuadrada
        \draw[pump_line, rounded corners=2pt] ({(0.2 + \i*0.375)*\alpha},-0.5) -- ({(0.2 + \i*0.375)*\alpha},-0.1) -- ({(0.5 + \i*0.375)*\alpha},-0.1) -- ({(0.5 + \i*0.375)*\alpha},-0.5);
    \end{scope}
}

% Phase matching bins
\foreach \i in {0, 1, 2} {
    \begin{scope}[shift={({-1.375 + \i*2.125}, -0.5)}]
        % Eje X
        \draw[spectral_axis] (0,0) -- ({1.875*\alpha},0) node[right, scale=0.75] {   \ifnum\i=2 $\lambda$\fi};
        
        % Imagen (PDF)
        \node[opacity=0.5] at ({0.85*\alpha}, 0.34) {\includegraphics[width=0.85cm]{images/concept/phase_matching_red.pdf}};
        
        % Overlays con sombra (fill) y contorno (draw)
        \ifnum\i=0 
            \fill[orange, opacity=0.5] ({0.25*\alpha+0.1},0) .. controls ({0.3*\alpha+0.1},0.6) and ({0.35*\alpha+0.1},0.6) .. ({0.4*\alpha+0.1},0) -- cycle;
            \draw[thick, orange] ({0.25*\alpha+0.1},0) .. controls ({0.3*\alpha+0.1},0.6) and ({0.35*\alpha+0.1},0.6) .. ({0.4*\alpha+0.1},0); 
        \fi
        
        \ifnum\i=1 
            \fill[green!60!black, opacity=0.5] ({0.8*\alpha},0) .. controls ({0.85*\alpha},0.6) and ({0.9*\alpha},0.6) .. ({0.95*\alpha},0) -- cycle;
            \draw[thick, green!60!black] ({0.8*\alpha},0) .. controls ({0.85*\alpha},0.6) and ({0.9*\alpha},0.6) .. ({0.95*\alpha},0); 
        \fi
        
        \ifnum\i=2 
            \fill[cyan, opacity=0.5] ({1.3*\alpha-0.05},0) .. controls ({1.35*\alpha-0.05},0.6) and ({1.4*\alpha-0.05},0.6) .. ({1.45*\alpha-0.05},0) -- cycle;
            \draw[thick, cyan] ({1.3*\alpha-0.05},0) .. controls ({1.35*\alpha-0.05},0.6) and ({1.4*\alpha-0.05},0.6) .. ({1.45*\alpha-0.05},0); 
        \fi
    \end{scope}
}

\node[align=center, font=\scriptsize] at (-2.5, 0) {\textbf{Up}\\\textbf{conversion}};
\node[] at (-2, 2) {(c)};

% --- Connective Arrows ---
\begin{scope}[transparency group, opacity=0.5]
    \draw[-{Stealth[length=4mm, width=3mm]}, color=teal!70!gray, line width=5pt, bend right=45] (-4, 3.1) to (-2, 1.5);
    \draw[-{Stealth[length=4mm, width=3mm]}, color=teal!70!gray, line width=5pt, bend right=50] (5, 0) to (6, 2.8);
\end{scope}

\end{tikzpicture}

==> images/setup/setup.tex <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[font=\sffamily\scriptsize, every node/.style={align=center}, circuitikz/bipoles/length=0.6cm]

\tikzset{
  fiber/.style={
    draw=yellow!80!black,
    line width=1.5pt,
    line cap=round,
    line join=round,
    shorten <= 0.4pt,
    shorten >= 0.4pt
  }
}

% TLS image node
\node (tls) [inner sep=0pt, outer sep=0pt, anchor=center]
  {\includegraphics[width=1.4cm]{images/setup/MTP_1000.png}};
\node at ($(tls.north)+(0,0.3)$) {\textbf{TLS}};

% FPC image
\node (fpc1) [right=0.2cm of tls, inner sep=0pt] {\includegraphics[width=0.9cm]{images/setup/fpc.png}};
\node at ($(fpc1.north)+(0,0.3)$) {\textbf{FPC}};
% OFCG
\node (ofcg) [right=0.2cm of fpc1, draw, rectangle, minimum width=0.7cm, minimum height=0.7cm] {\includegraphics[width=0.8cm]{images/setup/OFCG.png}};
\node at ($(ofcg.north)+(0,0.3)$) {\textbf{OFCG}};

% FPC2 image
\node (fpc2) [right=0.2cm of ofcg, inner sep=0pt] {\includegraphics[width=0.9cm]{images/setup/fpc.png}};

% EDFA 1 (triangle amplifier symbol with color fill)
\node (edfa1_in) [right=0.1cm of fpc2] {};
\node (edfa1_out) [right=0.1cm of edfa1_in] {};
\draw[fill=blue!20, draw=black] (edfa1_in) to[amp, l=\textbf{EDFA}] (edfa1_out);

% Beam Splitter
% \node (bs) [right=0.2cm of edfa1_out, draw, diamond, aspect=1, minimum size=0.8cm] {BS};
\node (bs) [right=0.2cm of edfa1_out, draw, rectangle, minimum width=0.4cm, minimum height=0.4cm] {};
\draw[-] ([xshift=-0.2cm]bs.north) -- ([xshift=0.2cm]bs.south);
\node at ([yshift=0.3cm]bs.north) {\textbf{BS}};
\node at ([xshift=-0.2cm,yshift=-0.2cm]bs.south) {10};
\node at ([xshift=0.2cm,yshift=0.2cm]bs.east) {90};

% Spectrum Analyzer and FROG
\node (spectrum) [below=0.6cm of bs] {\includegraphics[width=0.9cm]{images/setup/OSA.png}};
\node at ($(spectrum.west)+(-0.25,0)$) {\textbf{OSA}};

% Pulse Shaper and PC
\node (shaper) [right=0.4cm of bs, draw, rectangle, minimum width=0.7cm, minimum height=0.7cm] {\includegraphics[width=1cm]{images/setup/ws.png}};
\node at ($(shaper.north)+(0,0.3)$) {\textbf{Pulse}\\\textbf{Shaper}};

\node (pc) [below=0.3cm of shaper] {\includegraphics[width=1cm]{images/setup/PC.png}};
\node at ($(pc.east)+(0.1,0)$) {\textbf{PC}};

% EDFA 2 (triangle amplifier symbol with color fill)
\node (edfa2_in) at ([xshift=0.4cm]shaper.east|-shaper.south){};
\node (edfa2_out) [right=0.2cm of edfa2_in] {};
\draw[fill=blue!20, draw=black] (edfa2_in) to[amp, l=\textbf{EDFA}] (edfa2_out);

% FPC3 image
\node (fpc3) [right=0.8cm of edfa2_out, inner sep=0pt] {\includegraphics[width=0.9cm]{images/setup/fpc.png}};

% FP 
\node (fp) [right=0.2cm of fpc3, draw, rectangle, minimum width=0.3cm, minimum height=0.3cm] {\textbf{FP}};

% EDFA 2 (triangle amplifier symbol with color fill)
\node (edfa3_in) at ([xshift=0.4cm]shaper.east|-shaper.north){};
\node (edfa3_out) [right=0.2cm of edfa3_in] {};
\draw[fill=blue!20, draw=black] (edfa3_in) to[amp, l=\textbf{EDFA}] (edfa3_out);

\node (delay) at ([xshift=0.8cm]edfa3_out)[draw, rectangle, minimum width=0.3cm, minimum height=0.3cm] {\textbf{Delay}\\\textbf{Line}};

% FPC coupler
\node (fpc_coupler) at ([xshift=0.8cm]delay.east|-shaper.north){\includegraphics[width=0.9cm]{images/setup/fpc.png}};

% Electronics: oscillator and amplifier
% Oscillator
\node (osc) [below=1.3cm of tls] {};
\draw (osc) to[sV, l=\textbf{10MHz}] ++(0.5,0) coordinate(osc_out);

% Amplifier
\node (amp) at ($(osc_out)+(2.1,0)$) {};
\draw (osc_out) to[amp, l=\textbf{PLDRO} \textbf{\& Amp}\\  \textbf{(25GHz)}] (amp);

% Coupler
\node (coupler) at ([xshift=1cm, yshift=0.2cm]fp.east|-fp.north)[ draw, rectangle, minimum width=0.6cm, minimum height=0.6cm] {\textbf{Coupler}};

% MQPG\node (myNode) at ([xshift=0.2cm]coupler.southeast)
\node (frog) [right=0.8cm of coupler.north, transform shape] {\input{images/setup/mQPG}};


% Connect amp output to OFCG
\draw[->] (amp.west) -| (ofcg.south);


% Main flow arrows
\draw[fiber] (tls.east) -- (fpc1.west);

\draw[fiber] (fpc1.east) -- (ofcg.west);
\draw[fiber] (ofcg.east) -- (fpc2.west);
\draw[fiber] (fpc2.east) -- (edfa1_in);
\draw[fiber] (edfa1_out) -- (bs.west);
\draw[fiber] (bs.east) -- (shaper.west);
\draw[fiber] ([yshift=-0.2cm]shaper.east) --([xshift=0.1cm,yshift=-0.2cm]shaper.east)|- ([xshift=0.1cm,yshift=0cm]edfa2_in.west);
% 1km fiber
\draw[fiber, line width=1.5pt, decorate, decoration={coil, aspect=0.4, segment length=1mm, amplitude=1.5mm}] 
    ([xshift=-0.1cm, yshift=0cm]edfa2_out.east) -- node[below=0.2cm, midway, text=black]{\textbf{10\,m fiber}}(fpc3.west);
\draw[->] (shaper.south) -- ([yshift=-0.2cm]shaper.south) -| ([xshift=0.1cm,yshift=0.2cm]pc.west)--([xshift=0.3cm,yshift=0.2cm]pc.west);
\draw[fiber] (fpc3) -- (fp);
\draw[fiber] (fp.east) -| ([xshift=-0.2cm, yshift=-0.2cm]coupler.west)--([yshift=-0.2cm]coupler.west);
\draw[fiber] ([yshift=0.2cm]shaper.east)--([xshift=0.1cm,yshift=0.2cm]shaper.east)|-([xshift=0.4cm,yshift=0.45cm]shaper.east);

\draw[fiber] ([xshift=-0.35cm,yshift=0cm]delay.west) -- (delay.west);
\draw[fiber] (delay.east) -- ([xshift=0.36cm,yshift=0cm]delay.east);

\draw[fiber] ([xshift=-0.3cm,yshift=0cm]fpc_coupler.east)-|([xshift=-0.2cm, yshift=0.2cm]coupler.west)--([yshift=0.2cm]coupler.west);

\draw[fiber] ([yshift=0.2cm]coupler.east)--([xshift=0.2cm, yshift=0.2cm]coupler.east)|-([xshift=0.15cm]frog.west);

\draw[fiber] ([yshift=-0.2cm]coupler.east)--([xshift=0.2cm, yshift=-0.2cm]coupler.east)|-([xshift=0.2cm, yshift=-1.6cm]coupler.east)-|([xshift=0cm, yshift=0.2cm]spectrum.south);

\draw[fiber] (bs.south) -- (spectrum.north);



% Labels
\node at ($(frog.north)+(-0.3,0.2)$) {\textbf{m-QFC}\\\textbf{WG}};


\draw[dotted, gray, line width=0.8pt, fill=none]
    ([xshift=-0.8cm,yshift=-1.8cm]tls.south) -- ([xshift=3.4cm,yshift=-1.8cm]tls.south) -- ([xshift=3.4cm,yshift=-0.4cm]tls.south) --
    ([xshift=7.4cm,yshift=-0.4cm]tls.south) --
    ([xshift=7.4cm,yshift=1.4cm]tls.south) -- ([xshift=-0.8cm,yshift=1.4cm]tls.south) -- cycle;
    

\definecolor{grouptext}{RGB}{70,70,70}

\node[text=grouptext, font=\sffamily\footnotesize\scshape]
  at ([xshift=2.5cm,yshift=0.85cm]tls.north)
  {(i)\quad OAWG};


\begin{scope}[xscale=-1]


% Half-circle with flat right side
\draw ([yshift=-2.85cm]frog.south) arc[start angle=-270, end angle=-90, radius=0.25cm] -- ++(0,0.5);
\node (coupler) at ([yshift=-2.85cm]frog.south) {};
% Spectrometer
\draw[thick, green!70!black] ([yshift=-0.35cm,xshift=-0.1cm]coupler.west) -- ([yshift=-0.35cm,xshift=0.2cm]coupler.west);

\draw[thick, orange!90!black] ([yshift=-0.30cm,xshift=-0.1cm]coupler.west) -- ([yshift=-0.30cm,xshift=0.2cm]coupler.west);

\draw[thick, red!90!black] ([yshift=-0.25cm,xshift=-0.1cm]coupler.west) -- ([yshift=-0.25cm,xshift=0.2cm]coupler.west);

  \draw[draw=red, line width=2pt] 
  ([yshift=0,xshift=-1.5cm]frog.west) -|
  ([yshift=-0.3cm,xshift=-0.8cm]coupler.east) -- ([yshift=-0.3cm,xshift=-0.1cm]coupler.east);

  % Diagonal outputs (e.g., LEDs)
  \foreach \i in {0,...,5} {
    %\draw (1,0.3) -- ++(\i*0.1,-\i*0.125);
    \filldraw ([yshift=-0.19cm,xshift=0.35cm]coupler.east) ++(\i*0.06,-\i*0.05) circle (0.03);
  }
 \node[align=center] (grating) at ([yshift=0.4cm,xshift=0.5cm]coupler.east) {\textbf{Diffraction} \\\textbf{ grating}};

\def\yshiftSmall{0.1cm}
\def\xshiftLarge{0.5cm}
   
  \node (m1) at ([yshift=-1.5cm]grating.south) {$\mathbf{m_{1}}$};
  \draw ([yshift=\yshiftSmall]m1.north) -- ([xshift=\xshiftLarge,yshift=\yshiftSmall]m1.north);

  \node (m2) at ([xshift=0.6cm,yshift=1cm]m1.north) {$\mathbf{m_{2}}$};
  \draw ([yshift=-\yshiftSmall]m2.south) -- ([xshift=\xshiftLarge,yshift=-\yshiftSmall]m2.south);

  \node (m3) at ([xshift=0.4cm,yshift=-1cm]m2.south) {$\mathbf{m_{3}}$};
  \draw ([yshift=\yshiftSmall]m3.north) -- ([xshift=\xshiftLarge,yshift=\yshiftSmall]m3.north);

  \node (m4) at ([xshift=0.4cm,yshift=1cm]m3.north) {$\mathbf{m_{4}}$};
  \draw ([yshift=-\yshiftSmall]m4.south) -- ([xshift=\xshiftLarge,yshift=-\yshiftSmall]m4.south);

  \node (m5) at ([xshift=0.4cm,yshift=-1cm]m4.south) {$\mathbf{m_{5}}$};
  \draw ([yshift=\yshiftSmall]m5.north) -- ([xshift=\xshiftLarge,yshift=\yshiftSmall]m5.north);

  \node (m6) at ([xshift=0.4cm,yshift=1cm]m5.north) {$\mathbf{m_{6}}$};
  \draw ([yshift=-\yshiftSmall]m6.south) -- ([xshift=\xshiftLarge,yshift=-\yshiftSmall]m6.south);

   \node (m7) at ([xshift=0.5cm,yshift=-1cm]m6.south) {$\mathbf{m_{7}}$};
  \draw ([yshift=\yshiftSmall]m7.north) -- ([xshift=0.25cm,yshift=\yshiftSmall]m7.north);

   \node (m8) at ([xshift=1cm,yshift=-1cm]m6.south) {$\mathbf{m_{8}}$};
  \draw ([yshift=\yshiftSmall]m8.north) -- ([xshift=0.25cm,yshift=\yshiftSmall]m8.north);

   \node (m9) at ([xshift=1.5cm,yshift=-1cm]m6.south) {$\mathbf{m_{9}}$};
  \draw ([yshift=\yshiftSmall]m9.north) -- ([xshift=0.25cm,yshift=\yshiftSmall]m9.north);

  \node (f1) at ([xshift=1cm,yshift=0.9cm]m5.north) {$\mathbf{F_{1}}$};
  \draw[thick, green!90!black] ([xshift=0.1cm,yshift=-0.1cm]f1.south) -- ([xshift=0.3cm,yshift=-0.2cm]f1.south);
  \draw[thick, green!90!black] ([xshift=0.125cm,yshift=-0.05cm]f1.south) -- ([xshift=0.325cm,yshift=-0.15cm]f1.south);
  \draw ([xshift=0.42cm, yshift=0.2cm]f1.north) arc[start angle=150, end angle=330, radius=0.15cm] -- ++(-0.25,0.14);
 

  \node (f2) at ([xshift=1.54cm,yshift=0.9cm]m5.north) {$\mathbf{F_{2}}$};
  \draw[thick, orange!90!black] ([xshift=0.1cm,yshift=-0.1cm]f2.south) -- ([xshift=0.3cm,yshift=-0.2cm]f2.south);
  \draw[thick, orange!90!black] ([xshift=0.125cm,yshift=-0.05cm]f2.south) -- ([xshift=0.325cm,yshift=-0.15cm]f2.south);
  \draw ([xshift=0.42cm, yshift=0.2cm]f2.north) arc[start angle=150, end angle=330, radius=0.15cm] -- ++(-0.25,0.14);

  \node (f3) at ([xshift=2.1cm,yshift=0.9cm]m5.north) {$\mathbf{F_{3}}$};
  \draw[thick, red!90!black] ([xshift=0.1cm,yshift=-0.1cm]f3.south) -- ([xshift=0.3cm,yshift=-0.2cm]f3.south);
  \draw[thick, red!90!black] ([xshift=0.125cm,yshift=-0.05cm]f3.south) -- ([xshift=0.325cm,yshift=-0.15cm]f3.south);
  \draw ([xshift=0.35cm, yshift=-0.1cm]f3.north) arc[start angle=150, end angle=330, radius=0.15cm] -- ++(-0.25,0.14);

%\node (pulses) [below=0.1cm of fp]{\includegraphics[width=0.8cm]{images/setup/pulses.png}};

  

  \draw[thick, green!90!black] ([xshift=0cm,yshift=-0.4cm]grating.south) -- ([xshift=0.2cm,yshift=0.1cm]m1.north)--([xshift=0.175cm,yshift=-0.1cm]m2.south)--([xshift=0.15cm,yshift=0.1cm]m3.north)--([xshift=0.125cm,yshift=-0.1cm]m4.south)--([xshift=0.1cm,yshift=0.1cm]m5.north)--([xshift=0.075cm,yshift=-0.1cm]m6.south)--([xshift=0.07cm,yshift=0.1cm]m7.north)--([xshift=0.57cm,yshift=1.14cm]m7.north);

  \draw[thick, orange!90!black] ([xshift=0cm,yshift=-0.4cm]grating.south) -- ([xshift=0.225cm,yshift=0.1cm]m1.north)--([xshift=0.2cm,yshift=-0.1cm]m2.south)--([xshift=0.2cm,yshift=0.1cm]m3.north)--([xshift=0.18cm,yshift=-0.1cm]m4.south)--([xshift=0.22cm,yshift=0.1cm]m5.north)--([xshift=0.25cm,yshift=-0.1cm]m6.south)--([xshift=0.6cm,yshift=0.1cm]m7.north)--([xshift=1.13cm,yshift=1.13cm]m7.north);

  \draw[thick, red!90!black] ([xshift=0cm,yshift=-0.4cm]grating.south) -- ([xshift=0.23cm,yshift=0.1cm]m1.north)--([xshift=0.25cm,yshift=-0.1cm]m2.south)--([xshift=0.3cm,yshift=0.1cm]m3.north)--([xshift=0.32cm,yshift=-0.1cm]m4.south)--([xshift=0.32cm,yshift=0.1cm]m5.north)--([xshift=0.38cm,yshift=-0.1cm]m6.south)--([xshift=1.1cm,yshift=0.1cm]m7.north)--([xshift=1.6cm,yshift=0.85cm]m7.north);


  \node (spd1) at ([xshift=1.4cm, yshift=1cm]f1.west|-f1.north)[ draw, rectangle, minimum width=0.3cm, minimum height=0.2cm] {\textbf{SPD1}};

    \node (spd2) at ([xshift=1.5cm, yshift=0.5cm]f2.west|-f2.north)[ draw, rectangle, minimum width=0.3cm, minimum height=0.2cm] {\textbf{SPD2}};
    
    \node (spd3) at ([xshift=1.2cm, yshift=-0.1cm]f3.west|-f3.north)[ draw, rectangle, minimum width=0.3cm, minimum height=0.2cm] {\textbf{SPD3}};

    \node (tt) at ([xshift=1.2cm]spd2.west){\includegraphics[width=0.8cm]{images/setup/timetagger.png}};
    \node at ([yshift=-0.1cm]tt.south) {\textbf{TT}};

\draw[fiber] ([xshift=0.5cm,yshift=0.1cm]f1.north)--([xshift=-0.3cm]spd1.east)--(spd1.east);

\draw[fiber] ([xshift=0.5cm,yshift=0.1cm]f2.north)--([xshift=-0.3cm]spd2.east)--(spd2.east);

\draw[fiber] ([xshift=0.5cm,yshift=-0.2cm]f3.north)--([xshift=-0.3cm]spd3.east)--(spd3.east);
    
\draw[->](spd1.west)-|([xshift=-0.2cm, yshift=0.2cm]tt.east)--([yshift=0.2cm]tt.east);

\draw[->](spd2.west)-|([xshift=-0.2cm]tt.east)--([yshift=0cm]tt.east);

\draw[->](spd3.west)-|([xshift=-0.2cm, yshift=-0.2cm]tt.east)--([yshift=-0.2cm]tt.east);

\draw[->]([yshift=-0.1cm]tt.north) -- ([yshift=0.1cm]tt.north)-|([xshift=0.15cm, yshift=0.1cm]tt.north)|-([xshift=-0.1cm]pc.west)--([xshift=-0.3cm]pc.west);

\draw[dotted, gray,line width=0.8pt, fill=none]
    ([xshift=-1.2cm,yshift=-1.8cm]grating.south) -- ([xshift=4.4cm,yshift=-1.8cm]grating.south) -- ([xshift=7.4cm,yshift=-0.7cm]grating.south) --([xshift=7.4cm,yshift=1.1cm]grating.south) --  ([xshift=-1.2cm,yshift=1.1cm]grating.south) -- cycle;


\draw[dotted, gray,line width=0.8pt, fill=none]
    ([xshift=-1.2cm,yshift=1.2cm]grating.south) -- ([xshift=5.4cm,yshift=1.2cm]grating.south) --([xshift=5.4cm,yshift=4.1cm]grating.south) --  ([xshift=-1.2cm,yshift=4.1cm]grating.south) -- cycle;


\definecolor{grouptext}{RGB}{70,70,70}

\node[text=grouptext, font=\sffamily\footnotesize\scshape]
  at ([xshift=1.0cm,yshift=-2cm]grating.south)
  {(iii)\quad Spectrograph};

\node[text=grouptext, font=\sffamily\footnotesize\scshape]
  at ([xshift=2cm,yshift=4.3cm]grating.south)
  {(ii)\quad Multiplexed Frequency Conversion};


\end{scope}

\end{tikzpicture}

